Forensicability of Deep Neural Network Inference Pipelines

We propose methods to infer properties of the execution environment of machine learning pipelines by tracing characteristic numerical deviations in observable outputs. Results from a series of proof-of-concept experiments obtained on local and cloud-hosted machines give rise to possible forensic applications, such as the identification of the hardware platform used to produce deep neural network predictions. Finally, we introduce boundary samples that amplify the numerical deviations in order to distinguish machines by their predicted label only.

==> floats/framework.tex <==
\tikzstyle{phase} = [rectangle, thick, text centered, draw=uibkgray]
\tikzstyle{process} = [rectangle, thick, minimum width=2.25cm, minimum height=1.25cm, text centered, draw=black]
\tikzstyle{part} = [circle, thick, minimum width=0.75cm, minimum height=0.75cm, text centered, draw=black]
\tikzstyle{arrow} = [thick,->,>=latex]

\begin{tikzpicture}
    % phases
    % \draw[phase] (-0.3, -2) rectangle (6.55,3);
    \node[color=uibkgray] at (1, -1.3) {training phase};
    \draw[phase] (6.55, -1.6) rectangle (17.5,2);
    \draw[phase, dotted] (17.5, -1.6) -- (22.3,-1.6) -- (22.3,2) -- (17.5,2);
    \node[color=uibkgray] at (8, -1.3) {inference pipeline};
    
    % main pipeline
    \node[] (start) {};
    \node[process, right of=start, xshift=3cm] (train) {train};
    \node[process, right of=train, xshift=4cm] (prepare) {prepare};
    \node[process, right of=prepare, xshift=4cm] (compute) {compute};
    \node[process, right of=compute, xshift=4cm] (argmax) {argmax};
    \node[right of=argmax, xshift=3cm] (end) {};
    
    % main flow
    \draw [arrow] ($(start)+(0,-2mm)$) -- node[above, yshift=4mm] {model architecture\strut} ($(train.west)+(0,-2mm)$);
    \draw [arrow] ($(start)+(0,2mm)$) -- node[below, yshift=-4mm] {training data} ($(train.west)+(0,2mm)$);
    \draw [arrow] (train) -- node[above] {trained model} (prepare);
    \draw [arrow] (prepare) -- node (mid) {} node[above] (compplain) {compute plan} (compute);
    \draw [arrow] (compute) -- node (mid2) {} node[above, text width=2cm, align=center] {real-valued outputs} (argmax);
    \draw [arrow] (argmax) -- node (mid3) {}node[above] {label} (end);
    
    % dependencies
    \node[above of=train, xshift = -1cm, yshift=1.5cm, color1] (HW1) {HW};
    \node[above of=train, yshift=1.5cm, color2] (SW1) {SW};
    \node[above of=train, xshift = 1cm, yshift=1.5cm, color3, align=center] (seed) {random\\ seed};
    \draw [arrow, color1] (HW1) |- ($(train.north)+(-2mm,0.6cm)$) -- ($(train.north)+(-2mm,0)$);
    \draw [arrow, color2] (SW1) -- (train.north);
    \draw [arrow, color3] (seed) |- ($(train.north)+(2mm,0.6cm)$)-- ($(train.north)+(2mm,0)$);
    
    \node[above of=prepare, yshift=0.6cm, color3] (inputprop) {input properties};
    \node[above of=mid, yshift=1.5cm, color1] (HW2) {HW};
    \node[above of=mid, xshift = 1cm, yshift=1.5cm, color2] (SW2) {SW};
    \node[below of=compute, yshift=-1.1cm,] (input) {input};
    \draw [arrow, color3] (inputprop) -- (prepare);
    \draw [arrow, color1] (HW2) |- ($(prepare.north)+(2mm,0.6cm)$)-- ($(prepare.north)+(2mm,0)$);
    \draw [arrow, color2] (SW2) |- ($(prepare.north)+(4mm,0.4cm)$)-- ($(prepare.north)+(4mm,0)$);
    \draw [arrow, color1] (HW2) |- ($(compute.north)+(-2mm,0.6cm)$)-- ($(compute.north)+(-2mm,0)$);
    \draw [arrow, color2] (SW2) |- ($(compute.north)+(-4mm,0.4cm)$)-- ($(compute.north)+(-4mm,0)$);
    \draw [arrow] (input) -- (compute);
    
    % ABC parts
    \node[part, below of=mid] (A) {A};
    \node[part, below of=mid2] (B) {B};
    \node[part, below of=mid3] (C) {C};

    % Optional hint
    % \draw [draw=uibkgray, decorate,decoration={brace,amplitude=7pt}]
    %     ($(argmax.north west)+(0,0.2cm)$) -- ($(end.north east)+(-0.1cm,0.7cm)$) node (optional)[uibkgray,midway,xshift=0cm, yshift=0.5cm] {optional};
\end{tikzpicture}
